A Semantic Approach to Decidability in Epistemic Planning (Extended Version)

The use of Dynamic Epistemic Logic (DEL) in multi-agent planning has led to a widely adopted action formalism that can handle nondeterminism, partial observability and arbitrary knowledge nesting. As such expressive power comes at the cost of undecidability, several decidable fragments have been isolated, mainly based on syntactic restrictions of the action formalism. In this paper, we pursue a novel semantic approach to achieve decidability. Namely, rather than imposing syntactical constraints, the semantic approach focuses on the axioms of the logic for epistemic planning. Specifically, we augment the logic of knowledge S5$_n$ and with an interaction axiom called (knowledge) commutativity, which controls the ability of agents to unboundedly reason on the knowledge of other agents. We then provide a threefold contribution. First, we show that the resulting epistemic planning problem is decidable. In doing so, we prove that our framework admits a finitary non-fixpoint characterization of common knowledge, which is of independent interest. Second, we study different generalizations of the commutativity axiom, with the goal of obtaining decidability for more expressive fragments of DEL. Finally, we show that two well-known epistemic planning systems based on action templates, when interpreted under the setting of knowledge, conform to the commutativity axiom, hence proving their decidability.

==> appendix/img/fig-action-inc.tex <==
\begin{tikzpicture}[sibling distance=3cm,semithick]

  \node (root) [pointedevent,label={$\Diamond_0\mu_k(p_1)$}] {}
    child { node [inner sep=0,anchor=south east] {} 
    {node (l) [itria] {\scalebox{0.8}{\rotatebox{90}{\METAINC$_i(p_1)$}}}} edge from parent node[above,draw=none] {$0$}
    }
    child { node [inner sep=0,anchor=south] {}
    {node (m) [itria] {\scalebox{0.8}{\rotatebox{90}{\METAINC$_j(p_2)$}}} } edge from parent node[left,draw=none] {$0$} 
    }
    child { node [event,label=below:{$p_3$}] {} edge from parent node[above,draw=none] {$0$} 
    }
  ;
\end{tikzpicture}

==> appendix/img/fig-action-jump.tex <==
\begin{tikzpicture}[sibling distance=3cm,semithick]

  \node (root) [pointedevent,label={$\D{0} \mu_k(p_1)$}] {}
    child { node [inner sep=0,anchor=south east] {} 
    {node (l) [itria] {\scalebox{0.8}{\rotatebox{90}{\METAREPL$(p_1, k, j)$}}}} edge from parent node[above,draw=none] {$0$}
    }
    child { node [event,label=below:{$p_2$}] {}
     edge from parent node[left,draw=none] {$0$} 
    }
    child { node [event,label=below:{$p_3$}] {}
     edge from parent node[above,draw=none] {$0$} 
    }
  ;
\end{tikzpicture}

==> appendix/img/fig-action-jzdec-z.tex <==
\begin{tikzpicture}[sibling distance=3cm,semithick]

  \node (root) [pointedevent,label={$\D{0} \mu_k(p_1) \land \D{0} \mu_0(p_2)$}] {}
    child { node [inner sep=0,anchor=south east] {} 
    {node (l) [itria] {\scalebox{0.8}{\rotatebox{90}{\METAREPL$(p_1, k, j)$}}}} edge from parent node[above,draw=none] {$0$}
    }
    child { node [event,label=below:{$p_2$}] {}
     edge from parent node[left,draw=none] {$0$} 
    }
    child { node [event,label=below:{$p_3$}] {}
     edge from parent node[above,draw=none] {$0$} 
    }
  ;
\end{tikzpicture}

==> appendix/img/fig-action-jzdec.tex <==
\begin{tikzpicture}[sibling distance=3cm,semithick]

  \node (root) [pointedevent,label={$\D{0} \mu_k(p_1) \land \lnot \D{0} \mu_0(p_2)$}] {}
    child { node [inner sep=0,anchor=south east] {} 
    {node (l) [itria] {\scalebox{0.8}{\rotatebox{90}{\METAINC$_i(p_1)$}}}} edge from parent node[above,draw=none] {$0$}
    }
    child { node [inner sep=0,anchor=south] {}
    {node (l) [itria] {\scalebox{0.8}{\rotatebox{90}{\METADEC$(p_2)$}}}} 
     edge from parent node[left,draw=none] {$0$} 
    }
    child { node [event,anchor=north,label=below:{$p_3$}] {}
     edge from parent node[above,draw=none] {$0$} 
    }
  ;
\end{tikzpicture}

==> appendix/img/fig-meta-chain-p-0.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2cm, semithick]%, world/.style = {circle, draw=black, inner sep=0.05cm, ball color=black,node contents={}}]

  \node (A1) [world,                 label=right:{$w_2: \mu_0(p)$}] {} ;
  \node (A2) [world,below=1cm of A1, label=below:{$w_3: \lambda_0(p)$}] {} ;
  \node (B1) [world,left=1cm  of A1, label=left: {$w_1: \tau_0(p)$}] {} ;

%   \node (C1) [world,right=1cm  of A1,label=below right:{$w_3: \gamma_0(p)$}] {} ;
  
  \path (A1)
  edge              node [above] {$0$} (B1)
%   edge              node [below] {$1$} (C1)
  edge              node [right] {$2$} (A2);


\end{tikzpicture}


==> appendix/img/fig-meta-chain.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2cm, semithick]%, world/.style = {circle, draw=black, inner sep=0.05cm, ball color=black,node contents={}}]

  \node (A1) [world,                 label=right:{$w_2: p$}] {} ;
  \node (A2) [world,below=1cm of A1, label=left: {$w_3: p$}] {} ;
  \node (A3) [world,below=1cm of A2, label=right:{$w_5: p$}] {} ;
  \node (A4) [world,below=1cm of A3, label=left: {$w_6: p$}] {} ;
  \node (A5) [world,below=1cm of A4, label=right:{$w_8: p$}] {} ;
  \node (A6) [world,below=1cm of A5, label=left: {$w_9: p$}] {} ;
  \node (A7) [world,below=.5cm of A6, label=left: {$w_{3n}: p$}] {} ;
  \node (A8) [world,below=1cm of A7, label=right:{$w_{3n+2}: p$}] {} ;
  \node (A9) [world,below=1cm of A8, label=left: {$w_{3n+3}: p$}] {} ;


  \node (B1) [world,left=1.5cm of A1, label=left:{$w_1: p, r$}] {} ;
  \node (B3) [world,left=1.5cm of A3, label=left:{$w_4: p, r$}] {} ;
  \node (B5) [world,left=1.5cm of A5, label=left:{$w_7: p, r$}] {} ;
  \node (B8) [world,left=1.5cm of A8, label=left:{$w_{3n+1}: p, r$}] {} ;


%   \node (C1) [world,right=1cm   of A1, label=below:{$w_3: p, s$}] {} ;
%   \node (C3) [world,right=1cm   of A3, label=below:{$w_7: p, s$}] {} ;
%   \node (C5) [world,right=1cm   of A5, label=below:{$w_{11}: p, s$}] {} ;
%   \node (C8) [world,right=1cm   of A8, label=below:{$w_{4n+3}: p, s$}] {} ;

  
  \path (A1)
  edge              node [above] {$0$} (B1)
%   edge              node [above] {$1$} (C1)
  edge              node [right] {$2$} (A2);

  \path (A2)
  edge              node [right] {$1 = (1~mod~2)$} (A3);

  \path (A3)
  edge              node [above] {$1$} (B3)
%   edge              node [above] {$1$} (C3)
  edge              node [right] {$2$} (A4);
  
  \path (A4)
  edge              node [right] {$0 = (2~mod~2)$} (A5);
  
  \path (A5)
  edge              node [above] {$0$} (B5)
%   edge              node [above] {$1$} (C5)
  edge              node [right] {$2$} (A6);
  
   \path (A6)
    edge[dotted]      node [right] {} (A7);

   \path (A7)
    edge      node [right] {$(n~mod~2)$} (A8); 
  
  \path (A8)
  edge              node [above] {$(n~mod~2)$} (B8)
%   edge              node [above] {$1$} (C8)
  edge              node [right] {$2$} (A9);


% \begin{pgfonlayer}{bg}
%     \draw[wrap=blue](B1.center)   to[out=0,in=180](C1.center);
%     \draw[wrap=blue](A1.center)   to[out=0,in=180](A2.center);
    
%     \draw[wrap=blue](B3.center)   to[out=0,in=180](C3.center);
%     \draw[wrap=blue](A3.center)   to[out=0,in=180](A4.center);
    
%     \draw[wrap=blue](B5.center)   to[out=0,in=180](C5.center);
%     \draw[wrap=blue](A5.center)   to[out=0,in=180](A6.center);
    
%     \draw[wrap=blue](B8.center)   to[out=0,in=180](C8.center);
%     \draw[wrap=blue](A8.center)   to[out=0,in=180](A9.center);
% \end{pgfonlayer}
  
  
\end{tikzpicture}


==> appendix/img/fig-meta-dec.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2cm, semithick]%, event/.style = {circle, draw=black, inner sep=0.05cm, ball color=black,node contents={}}]

  \node (A1) [event,label=below:{$p \land \lnot\lambda_0(p) \land \lnot\mu_0(p) \land \lnot\tau_0(p)$}] {} ;
\end{tikzpicture}


==> appendix/img/fig-meta-inc.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2cm, semithick]% event/.style = {circle, draw=black, inner sep=0.05cm, ball color=black,node contents={}}]

  \node (A0) [event,                   label=right:{$p \land \lnot \lambda_0(p)$}] {} ;
  \node (A1) [event,below=1cm of A0, label=right:{$p \land \mu_0(p)$}] {} ;

  \node (A2) [event,below=1cm of A1, label=right:{$p \land \mu_0(p)$}] {} ;
  \node (A3) [event,below=1cm of A2, label=right:{$p \land \mu_0(p)$}] {} ;
%   \node (A4) [event,below=0.8cm of A3, label=below left:{$\mu_0(p)$}] {} ;
%   \node (A5) [event,below=0.8cm of A4, label=left:{$\mu_0(p)$}] {} ;
  
  \node (B1) [event,left=1cm  of A2, label=left:{$p \land \tau_0(p)$}] {} ;
%   \node (B3) [event,left=2.2cm  of A4, label=below:{$\tau_0(p)$}] {} ;

%   \node (C1) [event,right=1.5cm  of A2,label=below:{$p \land \gamma_0(p)$}] {} ;
%   \node (C3) [event,right=1.5cm  of A4,label=below:{$\gamma_0(p)$}] {} ;

  \path (A0)
  edge              node [right] {$2$} (A1) ;

  \path (A1)
  edge              node [right] {$i$} (A2) ;

  \path (A2)
  edge              node [above] {$i$} (B1)
%   edge              node [above] {$1$} (C1)
  edge              node [right] {$2$} (A3);

%   \path (A3)
%   edge              node [right] {$i$} (A4);

%   \path (A4)
%   edge              node [above] {$0$} (B3)
%   edge              node [above] {$1$} (C3)
%   edge              node [right] {$2$} (A5);





%   \node (Ar1) [event,below right=2.0cm and 3.0cm of A0,label=-135:{$e_{11}:\mu_0(p)$}] {} ;
%   \node (Ar2) [event,below=0.8cm of Ar1, label=-135:{$e_{13}:\mu_0(p)$}] {} ;
%   \node (Ar3) [event,below=0.8cm of Ar2, label=-135:{$e_{15}:\mu_0(p)$}] {} ;
%   \node (Ar4) [event,below=0.8cm of Ar3, label=-135:{$e_{17}:\mu_0(p)$}] {} ;
  
%   \node (Br1) [event,left=2.2cm  of Ar1, label=below:{$e_{10}:\tau_0(p)$}] {} ;
%   \node (Br3) [event,left=2.2cm  of Ar3, label=below:{$e_{14}:\tau_0(p)$}] {} ;

%   \node (Cr1) [event,right=1.5cm  of Ar1,label=below:{$e_{12}:\gamma_0(p)$}] {} ;
%   \node (Cr3) [event,right=1.5cm  of Ar3,label=below:{$e_{16}:\gamma_0(p)$}] {} ;
  
  
%   \path (A0)
%   edge              node [above] {$1$} (A2)
%   edge              node [above] {$0$} (Ar1);
%   \path (Ar1)
%   edge              node [above] {$0$} (Br1)
%   edge              node [above] {$1$} (Cr1)
%   edge              node [right] {$2$} (Ar2);

%   \path (Ar2)
%   edge              node [right] {$1$} (Ar3);

%   \path (Ar3)
%   edge              node [above] {$0$} (Br3)
%   edge              node [above] {$1$} (Cr3)
%   edge              node [right] {$2$} (Ar4);


  
\end{tikzpicture}


==> appendix/img/fig-meta-repl.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2cm, semithick]%, event/.style = {circle, draw=black, inner sep=0.05cm, ball color=black,node contents={}}]

  \node (A1) [event,                 label=right:{$p \land \mu_n(p)$}] {} ;
  \node (A2) [event,below=1cm of A1, label=left:{$p \land \mu_n(p)$}] {} ;
  \node (A3) [event,below=1cm of A2, label=right:{$p \land \mu_n(p)$}] {} ;
  \node (A4) [event,below=1cm of A3, label=left:{$p \land \mu_n(p)$}] {} ;
  \node (A5) [event,below=1cm of A4, label=right:{$p \land \mu_n(p)$}] {} ;
  \node (A6) [event,below=1cm of A5, label=left:{$p \land \mu_n(p)$}] {} ;
  \node (A7) [event,below=.5cm of A6, label=left:{$p \land \mu_n(p)$}] {} ;
  \node (A8) [event,below=1cm of A7, label=right:{$p \land \mu_n(p)$}] {} ;
  \node (A9) [event,below=1cm of A8, label=left:{$p \land \mu_n(p)$}] {} ;


  \node (B1) [event,left=2cm  of A1, label=left:{$p \land \tau_n(p)$}] {} ;
  \node (B3) [event,left=2cm  of A3, label=left:{$p \land \tau_n(p)$}] {} ;
  \node (B5) [event,left=2cm  of A5, label=left:{$p \land \tau_n(p)$}] {} ;
  \node (B8) [event,left=2cm  of A8, label=left:{$p \land \tau_n(p)$}] {} ;


%   \node (C1) [event,right=1.5cm  of A1,label=below:{$\gamma_n(p)$}] {} ;
%   \node (C3) [event,right=1.5cm  of A3,label=below:{$\gamma_n(p)$}] {} ;
%   \node (C5) [event,right=1.5cm  of A5,label=below:{$e_{11}:\gamma_n(p)$}] {} ;
%   \node (C8) [event,right=1.5cm  of A8,label=below:{$e_{4m+3}:\gamma_n(p)$}] {} ;

  
  \path (A1)
  edge              node [above] {$0$} (B1)
%   edge              node [above] {$1$} (C1)
  edge              node [right] {$2$} (A2);

  \path (A2)
  edge              node [right] {$1 = (1~mod~2)$} (A3);

  \path (A3)
  edge              node [above] {$1 = (1~mod~2)$} (B3)
%   edge              node [above] {$1$} (C3)
  edge              node [right] {$2$} (A4);
  
  \path (A4)
  edge              node [right] {$0 = (2~mod~2)$} (A5);
  
  \path (A5)
  edge              node [above] {$0 = (2~mod~2)$} (B5)
%   edge              node [above] {$1$} (C5)
  edge              node [right] {$2$} (A6);
  
   \path (A6)
    edge[dotted]      node [right] {} (A7);

   \path (A7)
    edge      node [right] {$(m~mod~2)$} (A8); 
  
  \path (A8)
  edge              node [above] {$(m~mod~2)$} (B8)
%   edge              node [above] {$1$} (C8)
  edge              node [right] {$2$} (A9);


% \begin{pgfonlayer}{bg}
%     \draw[wrap=blue](B1.center)   to[out=0,in=180](C1.center);
%     \draw[wrap=blue](A1.center)   to[out=0,in=180](A2.center);
    
%     \draw[wrap=blue](B3.center)   to[out=0,in=180](C3.center);
%     \draw[wrap=blue](A3.center)   to[out=0,in=180](A4.center);
    
%     \draw[wrap=blue](B5.center)   to[out=0,in=180](C5.center);
%     \draw[wrap=blue](A5.center)   to[out=0,in=180](A6.center);
    
%     \draw[wrap=blue](B8.center)   to[out=0,in=180](C8.center);
%     \draw[wrap=blue](A8.center)   to[out=0,in=180](A9.center);
% \end{pgfonlayer}
  
  
\end{tikzpicture}


==> appendix/img/fig-meta-state.tex <==
\begin{tikzpicture}[sibling distance=3cm,semithick]

  \node (root) [pointedworld,label={$w_0$}] {}
    child { node [inner sep=0,anchor=south east] {} 
    {node (l) [itria] {\scalebox{0.8}{\rotatebox{90}{\METACHAIN$(p_1, k)$}}}} edge from parent node[above,draw=none] {$0$}
    }
    child { node [inner sep=0,anchor=south] {}
    {node (m) [itria] {\scalebox{0.8}{\rotatebox{90}{\METACHAIN$(p_2, l)$\hspace{0.2cm}}}} } edge from parent node[left,draw=none] {$0$} 
    }
    child { node [inner sep=0,anchor=south west] {}
    {node (r) [itria] {\scalebox{0.8}{\rotatebox{90}{\METACHAIN$(p_3, m)$}}} } edge from parent node[above,draw=none] {$0$} 
    }
  ;
\end{tikzpicture}


==> appendix/img/fig-meta-world.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2cm, semithick]%, world/.style = {circle, draw=black, inner sep=0.05cm, ball color=black,node contents={}}]

  \node (A1) [world,label=above:$p$] {};
  \node (A2) [world,below=0.8cm of A1,label=below:{$p$}] {};

  \node (B1) [world,left=1cm of A1,label=below:{$p,r$}] {};
%   \node (C1) [world,right=1cm of A1,label=below:{$p,s$}] {};

  \path (A1)
  edge              node [above] {$i$} (B1)
%   edge              node [above] {$1$} (C1)
  edge              node [right] {$2$} (A2);

% \begin{pgfonlayer}{bg}
%     \draw[wrap=blue](B1.center)   to[out=0,in=180](C1.center);
%     \draw[wrap=blue](A1.center)   to[out=0,in=180](A2.center);
% \end{pgfonlayer}
\end{tikzpicture}


==> img/do_update.tex <==
\begin{scope}[shift={(0cm,0cm)}, ->,>=stealth',shorten >=1pt,auto,node distance=2cm,>={Stealth[inset=0pt,length=4pt,angle'=45,round]}]

\node[event] (0) [] {};

\path	
(0) edge[loop above, out=60, in=120, looseness=10] node[left] {$\agentSet~$}  (0)
;

\end{scope}


\begin{scope}[shift={(3cm,0cm)}, ->,>=stealth',shorten >=1pt,auto,node distance=2cm,>={Stealth[inset=0pt,length=4pt,angle'=45,round]}]

\node[event] (0) [] {};
\node[event, right of=0] (1) [] {};

%in outs for forcing some roundedness
\path	
(0) edge[<->] node[below] {$\agentSet \setminus A$}  (1)
(0) edge[loop left, out=210, in=150, looseness=10] node[left] {$\agentSet$}  (0)
(1) edge[loop right, out=-30, in=30, looseness=10] node[right] {$\agentSet$}  (1)
;

\end{scope}



==> img/mastar.tex <==
\begin{scope}[shift={(0cm,0cm)},node distance=1.3cm, ->,>=stealth',shorten >=1pt,auto,node distance=2cm,>={Stealth[inset=0pt,length=4pt,angle'=45,round]}]

\node[event] (0) [] {};
\node[event, right of=0] (1) [] {};

\path	
(0) edge[->] node[above] {$O$}  (1)
(0) edge[loop above, out=60, in=120, looseness=10] node[left] {$F~$}  (0)
(1) edge[loop above, out=60, in=120, looseness=10] node[right] {$~F,O$}  (1)
;

\end{scope}


\begin{scope}[shift={(4cm,0cm)}, ->,>=stealth',shorten >=1pt,auto,node distance=2cm,>={Stealth[inset=0pt,length=4pt,angle'=45,round]}]

\node[event] (0) [] {}; %[label=270:$e_1$] {};
\node[event, right of=0] (1) [] {};
\node[event, above right of=0, shift={(-.5cm,-.5cm)}] (2) [] {};

\path	
(0) edge[<->] node[] {$P$}  (1)
(0) edge[->] node[left] {$O$}  (2)
(1) edge[->] node[right] {$O$}  (2)
(0) edge[loop left, out=150, in=210, looseness=10] node[left] {$F,P$}  (0)
(1) edge[loop right, out=-30, in=30, looseness=10] node[right] {$F,P$}  (1)
(2) edge[loop right, out=-30, in=30, looseness=10] node[right] {$F,P,O$}  (2)
;

\end{scope}


% \begin{scope}[shift={(0cm,-1.8cm)},node distance=1.3cm, ->,>=stealth',shorten >=1pt,auto,node distance=2cm,>={Stealth[inset=0pt,length=4pt,angle'=45,round]}]

% \node[world] (0) [] {};
% \node[world, right of=0] (1) [] {};

% \path	
% (0) edge[<->] node[above] {$U$}  (1)
% (0) edge[loop above, out=60, in=120, looseness=10] node[left] {$F,U$}  (0)
% (1) edge[loop above, out=60, in=120, looseness=10] node[right] {$F,U$}  (1)
% ;

% \end{scope}


% \begin{scope}[shift={(4cm,-1.8cm)}, ->,>=stealth',shorten >=1pt,auto,node distance=2cm,>={Stealth[inset=0pt,length=4pt,angle'=45,round]}]

% \node[world] (0) [] {};
% \node[world, right of=0] (1) [] {};
% \node[world, above right of=0, shift={(-.5cm,-.5cm)}] (2) [] {};

% \path	
% (0) edge[<->] node[] {$P$}  (1)
% (0) edge[<->] node[left] {$U$}  (2)
% (1) edge[<->] node[right] {$U$}  (2)
% (0) edge[loop left, out=150, in=210, looseness=10] node[left] {$F,P$}  (0)
% (1) edge[loop right, out=-30, in=30, looseness=10] node[right] {$F,P$}  (1)
% (2) edge[loop right, out=-30, in=30, looseness=10] node[right] {$F,P,U$}  (2)
% ;

% \end{scope}


